Hyperbolic generalized triangle groups, property (T) and finite simple quotients

We construct several series of explicit presentations of infinite hyperbolic groups enjoying Kazhdan's property (T). Some of them are significantly shorter than the previously known shortest examples. Moreover, we show that some of those hyperbolic Kazhdan groups possess finite simple quotient groups of arbitrarily large rank; they constitute the first known specimens combining those properties. All the hyperbolic groups we consider are non-positively curved k-fold generalized triangle groups, i.e. groups that possess a simplicial action on a CAT(0) triangle complex, which is sharply transitive on the set of triangles, and such that edge-stabilizers are cyclic of order k.

==> morphisms/morphisms_0.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{6+48+54}_{2}) at (265.5bp,43.5bp) [] {$G^{6,48,54}_{2}$};
  \node (G^{6+48+54}_{0}) at (509.5bp,43.5bp) [] {$G^{6,48,54}_{0}$};
  \node (G^{6+54+54}_{2}) at (753.5bp,43.5bp) [] {$G^{6,54,54}_{2}$};
  \node (G^{8+54+54}_{0}) at (326.5bp,43.5bp) [] {$G^{8,54,54}_{0}$};
  \node (G^{8+54+54}_{2}) at (692.5bp,43.5bp) [] {$G^{8,54,54}_{2}$};
  \node (G^{24+54+54}_{0}) at (387.5bp,84.5bp) [] {$G^{24,54,54}_{0}$};
  \node (G^{18+48+54}_{2}) at (235.5bp,84.5bp) [] {$G^{18,48,54}_{2}$};
  \node (G^{24+54+54}_{2}) at (631.5bp,84.5bp) [] {$G^{24,54,54}_{2}$};
  \node (G^{16+18+54}_{2}) at (570.5bp,43.5bp) [] {$G^{16,18,54}_{2}$};
  \node (G^{16+18+54}_{0}) at (82.5bp,43.5bp) [] {$G^{16,18,54}_{0}$};
  \node (G^{18+48+54}_{0}) at (509.5bp,84.5bp) [] {$G^{18,48,54}_{0}$};
  \node (G^{8+54+54}_{8}) at (21.5bp,43.5bp) [] {$G^{8,54,54}_{8}$};
  \node (G^{48+54+54}_{2}) at (539.5bp,125.5bp) [] {$G^{48,54,54}_{2}$};
  \node (G^{48+54+54}_{8}) at (205.5bp,125.5bp) [] {$G^{48,54,54}_{8}$};
  \node (G^{16+18+18}_{0}) at (356.5bp,2.5bp) [] {$G^{16,18,18}_{0}$};
  \node (G^{18+24+54}_{0}) at (631.5bp,43.5bp) [] {$G^{18,24,54}_{0}$};
  \node (G^{18+18+24}_{0}) at (417.5bp,2.5bp) [] {$G^{18,18,24}_{0}$};
  \node (G^{16+54+54}_{2}) at (570.5bp,84.5bp) [] {$G^{16,54,54}_{2}$};
  \node (G^{16+54+54}_{0}) at (326.5bp,84.5bp) [] {$G^{16,54,54}_{0}$};
  \node (G^{18+18+48}_{0}) at (387.5bp,43.5bp) [] {$G^{18,18,48}_{0}$};
  \node (G^{16+54+54}_{8}) at (82.5bp,84.5bp) [] {$G^{16,54,54}_{8}$};
  \node (G^{24+54+54}_{8}) at (174.5bp,84.5bp) [] {$G^{24,54,54}_{8}$};
  \node (G^{18+24+54}_{2}) at (204.5bp,43.5bp) [] {$G^{18,24,54}_{2}$};
  \node (G^{6+54+54}_{8}) at (143.5bp,43.5bp) [] {$G^{6,54,54}_{8}$};
  \node (G^{6+54+54}_{0}) at (448.5bp,43.5bp) [] {$G^{6,54,54}_{0}$};
  \node (G^{48+54+54}_{0}) at (357.5bp,125.5bp) [] {$G^{48,54,54}_{0}$};
  \draw [->] (G^{18+48+54}_{0}) -- (G^{16+18+54}_{2});
  \draw [->] (G^{24+54+54}_{2}) -- (G^{18+24+54}_{0});
  \draw [->] (G^{24+54+54}_{2}) -- (G^{18+24+54}_{0});
  \draw [->] (G^{24+54+54}_{8}) -- (G^{8+54+54}_{8});
  \draw [->] (G^{18+24+54}_{2}) -- (G^{18+18+24}_{0});
  \draw [->] (G^{18+48+54}_{0}) -- (G^{18+18+48}_{0});
  \draw [->] (G^{48+54+54}_{2}) -- (G^{16+54+54}_{2});
  \draw [->] (G^{16+18+54}_{0}) -- (G^{16+18+18}_{0});
  \draw [->] (G^{18+48+54}_{0}) -- (G^{6+48+54}_{0});
  \draw [->] (G^{48+54+54}_{0}) -- (G^{16+54+54}_{0});
  \draw [->] (G^{18+18+48}_{0}) -- (G^{16+18+18}_{0});
  \draw [->] (G^{18+48+54}_{0}) -- (G^{18+24+54}_{0});
  \draw [->] (G^{18+48+54}_{2}) -- (G^{16+18+54}_{0});
  \draw [->] (G^{24+54+54}_{8}) -- (G^{18+24+54}_{2});
  \draw [->] (G^{24+54+54}_{8}) -- (G^{18+24+54}_{2});
  \draw [->] (G^{24+54+54}_{8}) -- (G^{6+54+54}_{8});
  \draw [->] (G^{16+54+54}_{0}) -- (G^{16+18+54}_{2});
  \draw [->] (G^{48+54+54}_{0}) -- (G^{24+54+54}_{0});
  \draw [->] (G^{18+48+54}_{2}) -- (G^{18+18+48}_{0});
  \draw [->] (G^{48+54+54}_{8}) -- (G^{16+54+54}_{8});
  \draw [->] (G^{24+54+54}_{0}) -- (G^{8+54+54}_{0});
  \draw [->] (G^{18+48+54}_{2}) -- (G^{18+24+54}_{2});
  \draw [->] (G^{16+54+54}_{2}) -- (G^{16+18+54}_{2});
  \draw [->] (G^{16+54+54}_{2}) -- (G^{16+18+54}_{2});
  \draw [->] (G^{16+54+54}_{8}) -- (G^{8+54+54}_{8});
  \draw [->] (G^{16+18+54}_{2}) -- (G^{16+18+18}_{0});
  \draw [->] (G^{24+54+54}_{0}) -- (G^{18+24+54}_{0});
  \draw [->] (G^{48+54+54}_{2}) -- (G^{24+54+54}_{2});
  \draw [->] (G^{48+54+54}_{8}) -- (G^{18+48+54}_{2});
  \draw [->] (G^{48+54+54}_{8}) -- (G^{18+48+54}_{2});
  \draw [->] (G^{48+54+54}_{8}) -- (G^{24+54+54}_{8});
  \draw [->] (G^{16+54+54}_{0}) -- (G^{8+54+54}_{0});
  \draw [->] (G^{24+54+54}_{0}) -- (G^{6+54+54}_{0});
  \draw [->] (G^{16+54+54}_{8}) -- (G^{16+18+54}_{0});
  \draw [->] (G^{16+54+54}_{8}) -- (G^{16+18+54}_{0});
  \draw [->] (G^{24+54+54}_{2}) -- (G^{8+54+54}_{2});
  \draw [->] (G^{48+54+54}_{2}) -- (G^{18+48+54}_{0});
  \draw [->] (G^{48+54+54}_{2}) -- (G^{18+48+54}_{0});
  \draw [->] (G^{18+24+54}_{0}) -- (G^{18+18+24}_{0});
  \draw [->] (G^{48+54+54}_{0}) -- (G^{18+48+54}_{0});
  \draw [->] (G^{16+54+54}_{2}) -- (G^{8+54+54}_{2});
  \draw [->] (G^{24+54+54}_{2}) -- (G^{6+54+54}_{2});
  \draw [->] (G^{18+18+48}_{0}) -- (G^{18+18+24}_{0});
  \draw [->] (G^{18+48+54}_{2}) -- (G^{6+48+54}_{2});
  \draw [->] (G^{48+54+54}_{0}) -- (G^{18+48+54}_{2});
  \draw [->] (G^{16+54+54}_{0}) -- (G^{16+18+54}_{0});
  \draw [->] (G^{24+54+54}_{0}) -- (G^{18+24+54}_{2});
%
\end{tikzpicture}


==> morphisms/morphisms_1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{16+40+54}_{2}) at (265.5bp,43.5bp) [] {$G^{16,40,54}_{2}$};
  \node (G^{18+40+54}_{0}) at (387.5bp,43.5bp) [] {$G^{18,40,54}_{0}$};
  \node (G^{40+54+54}_{0}) at (417.5bp,84.5bp) [] {$G^{40,54,54}_{0}$};
  \node (G^{18+24+40}_{0}) at (204.5bp,2.5bp) [] {$G^{18,24,40}_{0}$};
  \node (G^{24+40+54}_{2}) at (326.5bp,43.5bp) [] {$G^{24,40,54}_{2}$};
  \node (G^{16+18+40}_{0}) at (143.5bp,2.5bp) [] {$G^{16,18,40}_{0}$};
  \node (G^{6+40+48}_{0}) at (21.5bp,2.5bp) [] {$G^{6,40,48}_{0}$};
  \node (G^{16+40+54}_{0}) at (82.5bp,43.5bp) [] {$G^{16,40,54}_{0}$};
  \node (G^{40+54+54}_{8}) at (478.5bp,84.5bp) [] {$G^{40,54,54}_{8}$};
  \node (G^{40+48+54}_{2}) at (143.5bp,84.5bp) [] {$G^{40,48,54}_{2}$};
  \node (G^{18+40+54}_{2}) at (448.5bp,43.5bp) [] {$G^{18,40,54}_{2}$};
  \node (G^{6+40+54}_{2}) at (387.5bp,2.5bp) [] {$G^{6,40,54}_{2}$};
  \node (G^{24+40+54}_{0}) at (204.5bp,43.5bp) [] {$G^{24,40,54}_{0}$};
  \node (G^{6+40+54}_{0}) at (326.5bp,2.5bp) [] {$G^{6,40,54}_{0}$};
  \node (G^{40+48+54}_{0}) at (265.5bp,84.5bp) [] {$G^{40,48,54}_{0}$};
  \node (G^{18+18+40}_{0}) at (448.5bp,2.5bp) [] {$G^{18,18,40}_{0}$};
  \node (G^{40+54+54}_{2}) at (356.5bp,84.5bp) [] {$G^{40,54,54}_{2}$};
  \node (G^{8+40+54}_{0}) at (82.5bp,2.5bp) [] {$G^{8,40,54}_{0}$};
  \node (G^{8+40+54}_{2}) at (265.5bp,2.5bp) [] {$G^{8,40,54}_{2}$};
  \node (G^{18+40+48}_{0}) at (143.5bp,43.5bp) [] {$G^{18,40,48}_{0}$};
  \draw [->] (G^{18+40+54}_{0}) -- (G^{6+40+54}_{0});
  \draw [->] (G^{18+40+48}_{0}) -- (G^{6+40+48}_{0});
  \draw [->] (G^{40+48+54}_{0}) -- (G^{18+40+48}_{0});
  \draw [->] (G^{40+54+54}_{0}) -- (G^{18+40+54}_{2});
  \draw [->] (G^{16+40+54}_{0}) -- (G^{8+40+54}_{0});
  \draw [->] (G^{18+40+54}_{2}) -- (G^{18+18+40}_{0});
  \draw [->] (G^{24+40+54}_{2}) -- (G^{8+40+54}_{2});
  \draw [->] (G^{24+40+54}_{2}) -- (G^{18+24+40}_{0});
  \draw [->] (G^{18+40+54}_{0}) -- (G^{18+18+40}_{0});
  \draw [->] (G^{18+40+48}_{0}) -- (G^{16+18+40}_{0});
  \draw [->] (G^{40+54+54}_{8}) -- (G^{18+40+54}_{2});
  \draw [->] (G^{40+54+54}_{8}) -- (G^{18+40+54}_{2});
  \draw [->] (G^{24+40+54}_{2}) -- (G^{6+40+54}_{2});
  \draw [->] (G^{40+54+54}_{0}) -- (G^{18+40+54}_{0});
  \draw [->] (G^{40+48+54}_{2}) -- (G^{16+40+54}_{0});
  \draw [->] (G^{40+48+54}_{2}) -- (G^{24+40+54}_{0});
  \draw [->] (G^{16+40+54}_{0}) -- (G^{16+18+40}_{0});
  \draw [->] (G^{40+48+54}_{0}) -- (G^{16+40+54}_{2});
  \draw [->] (G^{40+48+54}_{2}) -- (G^{18+40+48}_{0});
  \draw [->] (G^{18+40+48}_{0}) -- (G^{18+24+40}_{0});
  \draw [->] (G^{24+40+54}_{0}) -- (G^{8+40+54}_{0});
  \draw [->] (G^{40+54+54}_{2}) -- (G^{18+40+54}_{0});
  \draw [->] (G^{40+54+54}_{2}) -- (G^{18+40+54}_{0});
  \draw [->] (G^{16+40+54}_{2}) -- (G^{8+40+54}_{2});
  \draw [->] (G^{24+40+54}_{0}) -- (G^{18+24+40}_{0});
  \draw [->] (G^{18+40+54}_{2}) -- (G^{6+40+54}_{2});
  \draw [->] (G^{40+48+54}_{0}) -- (G^{24+40+54}_{2});
  \draw [->] (G^{24+40+54}_{0}) -- (G^{6+40+54}_{0});
  \draw [->] (G^{16+40+54}_{2}) -- (G^{16+18+40}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_10.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{14+48+48}_{1}) at (81.5bp,84.5bp) [] {$G^{14,48,48}_{1}$};
  \node (G^{14+16+24}_{1}) at (82.5bp,2.5bp) [] {$G^{14,16,24}_{1}$};
  \node (G^{14+16+48}_{0}) at (51.5bp,43.5bp) [] {$G^{14,16,48}_{0}$};
  \node (G^{14+24+24}_{1}) at (143.5bp,2.5bp) [] {$G^{14,24,24}_{1}$};
  \node (G^{14+16+16}_{1}) at (21.5bp,2.5bp) [] {$G^{14,16,16}_{1}$};
  \node (G^{14+24+48}_{0}) at (112.5bp,43.5bp) [] {$G^{14,24,48}_{0}$};
  \draw [->] (G^{14+48+48}_{1}) -- (G^{14+24+48}_{0});
  \draw [->] (G^{14+48+48}_{1}) -- (G^{14+24+48}_{0});
  \draw [->] (G^{14+24+48}_{0}) -- (G^{14+24+24}_{1});
  \draw [->] (G^{14+48+48}_{1}) -- (G^{14+16+48}_{0});
  \draw [->] (G^{14+48+48}_{1}) -- (G^{14+16+48}_{0});
  \draw [->] (G^{14+24+48}_{0}) -- (G^{14+16+24}_{1});
  \draw [->] (G^{14+16+48}_{0}) -- (G^{14+16+16}_{1});
  \draw [->] (G^{14+16+48}_{0}) -- (G^{14+16+24}_{1});
%
\end{tikzpicture}


==> morphisms/morphisms_11.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{14+48+48}_{0}) at (81.5bp,84.5bp) [] {$G^{14,48,48}_{0}$};
  \node (G^{14+16+24}_{0}) at (82.5bp,2.5bp) [] {$G^{14,16,24}_{0}$};
  \node (G^{14+24+24}_{0}) at (143.5bp,2.5bp) [] {$G^{14,24,24}_{0}$};
  \node (G^{14+16+48}_{1}) at (51.5bp,43.5bp) [] {$G^{14,16,48}_{1}$};
  \node (G^{14+24+48}_{1}) at (112.5bp,43.5bp) [] {$G^{14,24,48}_{1}$};
  \node (G^{14+16+16}_{0}) at (21.5bp,2.5bp) [] {$G^{14,16,16}_{0}$};
  \draw [->] (G^{14+16+48}_{1}) -- (G^{14+16+16}_{0});
  \draw [->] (G^{14+24+48}_{1}) -- (G^{14+24+24}_{0});
  \draw [->] (G^{14+48+48}_{0}) -- (G^{14+16+48}_{1});
  \draw [->] (G^{14+48+48}_{0}) -- (G^{14+16+48}_{1});
  \draw [->] (G^{14+24+48}_{1}) -- (G^{14+16+24}_{0});
  \draw [->] (G^{14+16+48}_{1}) -- (G^{14+16+24}_{0});
  \draw [->] (G^{14+48+48}_{0}) -- (G^{14+24+48}_{1});
  \draw [->] (G^{14+48+48}_{0}) -- (G^{14+24+48}_{1});
%
\end{tikzpicture}


==> morphisms/morphisms_12.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{14+18+18}_{0}) at (74.5bp,2.5bp) [] {$G^{14,18,18}_{0}$};
  \node (G^{14+54+54}_{8}) at (21.5bp,84.5bp) [] {$G^{14,54,54}_{8}$};
  \node (G^{14+54+54}_{0}) at (82.5bp,84.5bp) [] {$G^{14,54,54}_{0}$};
  \node (G^{14+54+54}_{2}) at (143.5bp,84.5bp) [] {$G^{14,54,54}_{2}$};
  \node (G^{14+18+54}_{2}) at (112.5bp,43.5bp) [] {$G^{14,18,54}_{2}$};
  \node (G^{14+18+54}_{0}) at (36.5bp,43.5bp) [] {$G^{14,18,54}_{0}$};
  \draw [->] (G^{14+54+54}_{8}) -- (G^{14+18+54}_{0});
  \draw [->] (G^{14+54+54}_{8}) -- (G^{14+18+54}_{0});
  \draw [->] (G^{14+54+54}_{2}) -- (G^{14+18+54}_{2});
  \draw [->] (G^{14+54+54}_{2}) -- (G^{14+18+54}_{2});
  \draw [->] (G^{14+54+54}_{0}) -- (G^{14+18+54}_{0});
  \draw [->] (G^{14+18+54}_{0}) -- (G^{14+18+18}_{0});
  \draw [->] (G^{14+18+54}_{2}) -- (G^{14+18+18}_{0});
  \draw [->] (G^{14+54+54}_{0}) -- (G^{14+18+54}_{2});
%
\end{tikzpicture}


==> morphisms/morphisms_13.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{16+24+26}_{1}) at (82.5bp,2.5bp) [] {$G^{16,24,26}_{1}$};
  \node (G^{16+26+48}_{0}) at (51.5bp,43.5bp) [] {$G^{16,26,48}_{0}$};
  \node (G^{16+16+26}_{1}) at (21.5bp,2.5bp) [] {$G^{16,16,26}_{1}$};
  \node (G^{24+24+26}_{1}) at (143.5bp,2.5bp) [] {$G^{24,24,26}_{1}$};
  \node (G^{24+26+48}_{0}) at (112.5bp,43.5bp) [] {$G^{24,26,48}_{0}$};
  \node (G^{26+48+48}_{1}) at (81.5bp,84.5bp) [] {$G^{26,48,48}_{1}$};
  \draw [->] (G^{26+48+48}_{1}) -- (G^{16+26+48}_{0});
  \draw [->] (G^{26+48+48}_{1}) -- (G^{16+26+48}_{0});
  \draw [->] (G^{26+48+48}_{1}) -- (G^{24+26+48}_{0});
  \draw [->] (G^{26+48+48}_{1}) -- (G^{24+26+48}_{0});
  \draw [->] (G^{24+26+48}_{0}) -- (G^{24+24+26}_{1});
  \draw [->] (G^{16+26+48}_{0}) -- (G^{16+24+26}_{1});
  \draw [->] (G^{24+26+48}_{0}) -- (G^{16+24+26}_{1});
  \draw [->] (G^{16+26+48}_{0}) -- (G^{16+16+26}_{1});
%
\end{tikzpicture}


==> morphisms/morphisms_14.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{24+24+26}_{0}) at (143.5bp,2.5bp) [] {$G^{24,24,26}_{0}$};
  \node (G^{16+24+26}_{0}) at (82.5bp,2.5bp) [] {$G^{16,24,26}_{0}$};
  \node (G^{16+26+48}_{1}) at (51.5bp,43.5bp) [] {$G^{16,26,48}_{1}$};
  \node (G^{26+48+48}_{0}) at (81.5bp,84.5bp) [] {$G^{26,48,48}_{0}$};
  \node (G^{16+16+26}_{0}) at (21.5bp,2.5bp) [] {$G^{16,16,26}_{0}$};
  \node (G^{24+26+48}_{1}) at (112.5bp,43.5bp) [] {$G^{24,26,48}_{1}$};
  \draw [->] (G^{24+26+48}_{1}) -- (G^{24+24+26}_{0});
  \draw [->] (G^{26+48+48}_{0}) -- (G^{24+26+48}_{1});
  \draw [->] (G^{26+48+48}_{0}) -- (G^{24+26+48}_{1});
  \draw [->] (G^{16+26+48}_{1}) -- (G^{16+24+26}_{0});
  \draw [->] (G^{16+26+48}_{1}) -- (G^{16+16+26}_{0});
  \draw [->] (G^{24+26+48}_{1}) -- (G^{16+24+26}_{0});
  \draw [->] (G^{26+48+48}_{0}) -- (G^{16+26+48}_{1});
  \draw [->] (G^{26+48+48}_{0}) -- (G^{16+26+48}_{1});
%
\end{tikzpicture}


==> morphisms/morphisms_15.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{18+26+54}_{0}) at (36.5bp,43.5bp) [] {$G^{18,26,54}_{0}$};
  \node (G^{18+18+26}_{0}) at (74.5bp,2.5bp) [] {$G^{18,18,26}_{0}$};
  \node (G^{26+54+54}_{2}) at (21.5bp,84.5bp) [] {$G^{26,54,54}_{2}$};
  \node (G^{26+54+54}_{8}) at (143.5bp,84.5bp) [] {$G^{26,54,54}_{8}$};
  \node (G^{26+54+54}_{0}) at (82.5bp,84.5bp) [] {$G^{26,54,54}_{0}$};
  \node (G^{18+26+54}_{2}) at (112.5bp,43.5bp) [] {$G^{18,26,54}_{2}$};
  \draw [->] (G^{26+54+54}_{8}) -- (G^{18+26+54}_{2});
  \draw [->] (G^{26+54+54}_{8}) -- (G^{18+26+54}_{2});
  \draw [->] (G^{26+54+54}_{2}) -- (G^{18+26+54}_{0});
  \draw [->] (G^{26+54+54}_{2}) -- (G^{18+26+54}_{0});
  \draw [->] (G^{18+26+54}_{2}) -- (G^{18+18+26}_{0});
  \draw [->] (G^{18+26+54}_{0}) -- (G^{18+18+26}_{0});
  \draw [->] (G^{26+54+54}_{0}) -- (G^{18+26+54}_{2});
  \draw [->] (G^{26+54+54}_{0}) -- (G^{18+26+54}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_2.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{16+18+48}_{0}) at (82.5bp,43.5bp) [] {$G^{16,18,48}_{0}$};
  \node (G^{24+24+54}_{0}) at (570.5bp,43.5bp) [] {$G^{24,24,54}_{0}$};
  \node (G^{24+48+54}_{0}) at (387.5bp,84.5bp) [] {$G^{24,48,54}_{0}$};
  \node (G^{16+24+54}_{0}) at (387.5bp,43.5bp) [] {$G^{16,24,54}_{0}$};
  \node (G^{18+48+48}_{0}) at (326.5bp,84.5bp) [] {$G^{18,48,48}_{0}$};
  \node (G^{16+16+18}_{0}) at (52.5bp,2.5bp) [] {$G^{16,16,18}_{0}$};
  \node (G^{16+48+54}_{2}) at (204.5bp,84.5bp) [] {$G^{16,48,54}_{2}$};
  \node (G^{6+48+54}_{2}) at (631.5bp,43.5bp) [] {$G^{6,48,54}_{2}$};
  \node (G^{16+16+54}_{0}) at (21.5bp,43.5bp) [] {$G^{16,16,54}_{0}$};
  \node (G^{6+48+54}_{0}) at (509.5bp,43.5bp) [] {$G^{6,48,54}_{0}$};
  \node (G^{8+48+54}_{0}) at (265.5bp,43.5bp) [] {$G^{8,48,54}_{0}$};
  \node (G^{16+24+54}_{2}) at (204.5bp,43.5bp) [] {$G^{16,24,54}_{2}$};
  \node (G^{24+48+54}_{2}) at (448.5bp,84.5bp) [] {$G^{24,48,54}_{2}$};
  \node (G^{6+48+48}_{0}) at (143.5bp,43.5bp) [] {$G^{6,48,48}_{0}$};
  \node (G^{16+48+54}_{0}) at (265.5bp,84.5bp) [] {$G^{16,48,54}_{0}$};
  \node (G^{8+48+54}_{2}) at (326.5bp,43.5bp) [] {$G^{8,48,54}_{2}$};
  \node (G^{48+48+54}_{0}) at (326.5bp,125.5bp) [] {$G^{48,48,54}_{0}$};
  \node (G^{18+24+48}_{0}) at (448.5bp,43.5bp) [] {$G^{18,24,48}_{0}$};
  \node (G^{18+24+24}_{0}) at (493.5bp,2.5bp) [] {$G^{18,24,24}_{0}$};
  \node (G^{16+18+24}_{0}) at (341.5bp,2.5bp) [] {$G^{16,18,24}_{0}$};
  \draw [->] (G^{24+48+54}_{0}) -- (G^{24+24+54}_{0});
  \draw [->] (G^{48+48+54}_{0}) -- (G^{16+48+54}_{2});
  \draw [->] (G^{24+48+54}_{0}) -- (G^{16+24+54}_{2});
  \draw [->] (G^{16+24+54}_{2}) -- (G^{16+18+24}_{0});
  \draw [->] (G^{18+48+48}_{0}) -- (G^{6+48+48}_{0});
  \draw [->] (G^{16+48+54}_{2}) -- (G^{16+18+48}_{0});
  \draw [->] (G^{16+16+54}_{0}) -- (G^{16+16+18}_{0});
  \draw [->] (G^{16+18+48}_{0}) -- (G^{16+16+18}_{0});
  \draw [->] (G^{16+48+54}_{2}) -- (G^{8+48+54}_{2});
  \draw [->] (G^{16+48+54}_{0}) -- (G^{16+16+54}_{0});
  \draw [->] (G^{48+48+54}_{0}) -- (G^{16+48+54}_{0});
  \draw [->] (G^{18+48+48}_{0}) -- (G^{16+18+48}_{0});
  \draw [->] (G^{18+48+48}_{0}) -- (G^{16+18+48}_{0});
  \draw [->] (G^{18+48+48}_{0}) -- (G^{18+24+48}_{0});
  \draw [->] (G^{18+48+48}_{0}) -- (G^{18+24+48}_{0});
  \draw [->] (G^{16+18+48}_{0}) -- (G^{16+18+24}_{0});
  \draw [->] (G^{16+48+54}_{0}) -- (G^{16+18+48}_{0});
  \draw [->] (G^{24+48+54}_{2}) -- (G^{24+24+54}_{0});
  \draw [->] (G^{48+48+54}_{0}) -- (G^{24+48+54}_{2});
  \draw [->] (G^{24+24+54}_{0}) -- (G^{18+24+24}_{0});
  \draw [->] (G^{24+48+54}_{0}) -- (G^{18+24+48}_{0});
  \draw [->] (G^{24+48+54}_{2}) -- (G^{6+48+54}_{2});
  \draw [->] (G^{24+48+54}_{0}) -- (G^{6+48+54}_{0});
  \draw [->] (G^{48+48+54}_{0}) -- (G^{18+48+48}_{0});
  \draw [->] (G^{24+48+54}_{2}) -- (G^{8+48+54}_{2});
  \draw [->] (G^{16+48+54}_{2}) -- (G^{16+16+54}_{0});
  \draw [->] (G^{48+48+54}_{0}) -- (G^{24+48+54}_{0});
  \draw [->] (G^{18+24+48}_{0}) -- (G^{18+24+24}_{0});
  \draw [->] (G^{16+48+54}_{2}) -- (G^{16+24+54}_{2});
  \draw [->] (G^{24+48+54}_{0}) -- (G^{8+48+54}_{0});
  \draw [->] (G^{16+48+54}_{0}) -- (G^{16+24+54}_{0});
  \draw [->] (G^{18+24+48}_{0}) -- (G^{16+18+24}_{0});
  \draw [->] (G^{16+48+54}_{0}) -- (G^{8+48+54}_{0});
  \draw [->] (G^{24+48+54}_{2}) -- (G^{16+24+54}_{0});
  \draw [->] (G^{16+24+54}_{0}) -- (G^{16+18+24}_{0});
  \draw [->] (G^{24+48+54}_{2}) -- (G^{18+24+48}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{24+24+48}_{0}) at (265.5bp,43.5bp) [] {$G^{24,24,48}_{0}$};
  \node (G^{24+48+48}_{1}) at (143.5bp,84.5bp) [] {$G^{24,48,48}_{1}$};
  \node (G^{6+48+48}_{0}) at (204.5bp,43.5bp) [] {$G^{6,48,48}_{0}$};
  \node (G^{16+48+48}_{1}) at (82.5bp,84.5bp) [] {$G^{16,48,48}_{1}$};
  \node (G^{16+24+48}_{0}) at (143.5bp,43.5bp) [] {$G^{16,24,48}_{0}$};
  \node (G^{16+16+16}_{1}) at (21.5bp,2.5bp) [] {$G^{16,16,16}_{1}$};
  \node (G^{16+24+24}_{1}) at (189.5bp,2.5bp) [] {$G^{16,24,24}_{1}$};
  \node (G^{24+24+24}_{1}) at (265.5bp,2.5bp) [] {$G^{24,24,24}_{1}$};
  \node (G^{8+48+48}_{0}) at (82.5bp,43.5bp) [] {$G^{8,48,48}_{0}$};
  \node (G^{16+16+48}_{0}) at (21.5bp,43.5bp) [] {$G^{16,16,48}_{0}$};
  \node (G^{16+16+24}_{1}) at (98.5bp,2.5bp) [] {$G^{16,16,24}_{1}$};
  \node (G^{48+48+48}_{0}) at (112.5bp,125.5bp) [] {$G^{48,48,48}_{0}$};
  \draw [->] (G^{24+48+48}_{1}) -- (G^{16+24+48}_{0});
  \draw [->] (G^{24+48+48}_{1}) -- (G^{16+24+48}_{0});
  \draw [->] (G^{24+48+48}_{1}) -- (G^{24+24+48}_{0});
  \draw [->] (G^{24+48+48}_{1}) -- (G^{24+24+48}_{0});
  \draw [->] (G^{16+16+48}_{0}) -- (G^{16+16+16}_{1});
  \draw [->] (G^{16+16+48}_{0}) -- (G^{16+16+24}_{1});
  \draw [->] (G^{16+48+48}_{1}) -- (G^{8+48+48}_{0});
  \draw [->] (G^{24+48+48}_{1}) -- (G^{6+48+48}_{0});
  \draw [->] (G^{24+24+48}_{0}) -- (G^{24+24+24}_{1});
  \draw [->] (G^{24+24+48}_{0}) -- (G^{16+24+24}_{1});
  \draw [->] (G^{16+48+48}_{1}) -- (G^{16+24+48}_{0});
  \draw [->] (G^{16+48+48}_{1}) -- (G^{16+24+48}_{0});
  \draw [->] (G^{16+24+48}_{0}) -- (G^{16+24+24}_{1});
  \draw [->] (G^{16+24+48}_{0}) -- (G^{16+16+24}_{1});
  \draw [->] (G^{24+48+48}_{1}) -- (G^{8+48+48}_{0});
  \draw [->] (G^{48+48+48}_{0}) -- (G^{24+48+48}_{1});
  \draw [->] (G^{48+48+48}_{0}) -- (G^{24+48+48}_{1});
  \draw [->] (G^{48+48+48}_{0}) -- (G^{24+48+48}_{1});
  \draw [->] (G^{16+48+48}_{1}) -- (G^{16+16+48}_{0});
  \draw [->] (G^{16+48+48}_{1}) -- (G^{16+16+48}_{0});
  \draw [->] (G^{48+48+48}_{0}) -- (G^{16+48+48}_{1});
  \draw [->] (G^{48+48+48}_{0}) -- (G^{16+48+48}_{1});
  \draw [->] (G^{48+48+48}_{0}) -- (G^{16+48+48}_{1});
%
\end{tikzpicture}


==> morphisms/morphisms_4.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{24+48+48}_{0}) at (143.5bp,84.5bp) [] {$G^{24,48,48}_{0}$};
  \node (G^{16+24+48}_{1}) at (143.5bp,43.5bp) [] {$G^{16,24,48}_{1}$};
  \node (G^{24+24+48}_{1}) at (265.5bp,43.5bp) [] {$G^{24,24,48}_{1}$};
  \node (G^{16+16+16}_{0}) at (21.5bp,2.5bp) [] {$G^{16,16,16}_{0}$};
  \node (G^{16+48+48}_{0}) at (82.5bp,84.5bp) [] {$G^{16,48,48}_{0}$};
  \node (G^{8+48+48}_{1}) at (82.5bp,43.5bp) [] {$G^{8,48,48}_{1}$};
  \node (G^{6+48+48}_{0}) at (204.5bp,43.5bp) [] {$G^{6,48,48}_{0}$};
  \node (G^{24+24+24}_{0}) at (265.5bp,2.5bp) [] {$G^{24,24,24}_{0}$};
  \node (G^{16+16+24}_{0}) at (98.5bp,2.5bp) [] {$G^{16,16,24}_{0}$};
  \node (G^{16+24+24}_{0}) at (189.5bp,2.5bp) [] {$G^{16,24,24}_{0}$};
  \node (G^{16+16+48}_{1}) at (21.5bp,43.5bp) [] {$G^{16,16,48}_{1}$};
  \node (G^{48+48+48}_{1}) at (112.5bp,125.5bp) [] {$G^{48,48,48}_{1}$};
  \draw [->] (G^{24+48+48}_{0}) -- (G^{16+24+48}_{1});
  \draw [->] (G^{24+48+48}_{0}) -- (G^{16+24+48}_{1});
  \draw [->] (G^{24+48+48}_{0}) -- (G^{6+48+48}_{0});
  \draw [->] (G^{24+24+48}_{1}) -- (G^{16+24+24}_{0});
  \draw [->] (G^{24+48+48}_{0}) -- (G^{24+24+48}_{1});
  \draw [->] (G^{24+48+48}_{0}) -- (G^{24+24+48}_{1});
  \draw [->] (G^{16+48+48}_{0}) -- (G^{16+16+48}_{1});
  \draw [->] (G^{16+48+48}_{0}) -- (G^{16+16+48}_{1});
  \draw [->] (G^{16+48+48}_{0}) -- (G^{16+24+48}_{1});
  \draw [->] (G^{16+48+48}_{0}) -- (G^{16+24+48}_{1});
  \draw [->] (G^{48+48+48}_{1}) -- (G^{16+48+48}_{0});
  \draw [->] (G^{48+48+48}_{1}) -- (G^{16+48+48}_{0});
  \draw [->] (G^{48+48+48}_{1}) -- (G^{16+48+48}_{0});
  \draw [->] (G^{16+16+48}_{1}) -- (G^{16+16+16}_{0});
  \draw [->] (G^{48+48+48}_{1}) -- (G^{24+48+48}_{0});
  \draw [->] (G^{48+48+48}_{1}) -- (G^{24+48+48}_{0});
  \draw [->] (G^{48+48+48}_{1}) -- (G^{24+48+48}_{0});
  \draw [->] (G^{16+24+48}_{1}) -- (G^{16+16+24}_{0});
  \draw [->] (G^{16+16+48}_{1}) -- (G^{16+16+24}_{0});
  \draw [->] (G^{16+24+48}_{1}) -- (G^{16+24+24}_{0});
  \draw [->] (G^{24+24+48}_{1}) -- (G^{24+24+24}_{0});
  \draw [->] (G^{16+48+48}_{0}) -- (G^{8+48+48}_{1});
  \draw [->] (G^{24+48+48}_{0}) -- (G^{8+48+48}_{1});
%
\end{tikzpicture}


==> morphisms/morphisms_5.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{14+24+54}_{0}) at (265.5bp,43.5bp) [] {$G^{14,24,54}_{0}$};
  \node (G^{14+16+54}_{2}) at (21.5bp,43.5bp) [] {$G^{14,16,54}_{2}$};
  \node (G^{14+18+24}_{0}) at (143.5bp,2.5bp) [] {$G^{14,18,24}_{0}$};
  \node (G^{14+16+54}_{0}) at (204.5bp,43.5bp) [] {$G^{14,16,54}_{0}$};
  \node (G^{14+18+48}_{0}) at (82.5bp,43.5bp) [] {$G^{14,18,48}_{0}$};
  \node (G^{14+48+54}_{2}) at (82.5bp,84.5bp) [] {$G^{14,48,54}_{2}$};
  \node (G^{14+16+18}_{0}) at (82.5bp,2.5bp) [] {$G^{14,16,18}_{0}$};
  \node (G^{14+24+54}_{2}) at (143.5bp,43.5bp) [] {$G^{14,24,54}_{2}$};
  \node (G^{14+48+54}_{0}) at (204.5bp,84.5bp) [] {$G^{14,48,54}_{0}$};
  \draw [->] (G^{14+48+54}_{0}) -- (G^{14+18+48}_{0});
  \draw [->] (G^{14+48+54}_{2}) -- (G^{14+18+48}_{0});
  \draw [->] (G^{14+18+48}_{0}) -- (G^{14+18+24}_{0});
  \draw [->] (G^{14+48+54}_{0}) -- (G^{14+16+54}_{0});
  \draw [->] (G^{14+48+54}_{2}) -- (G^{14+24+54}_{2});
  \draw [->] (G^{14+24+54}_{2}) -- (G^{14+18+24}_{0});
  \draw [->] (G^{14+18+48}_{0}) -- (G^{14+16+18}_{0});
  \draw [->] (G^{14+16+54}_{0}) -- (G^{14+16+18}_{0});
  \draw [->] (G^{14+48+54}_{2}) -- (G^{14+16+54}_{2});
  \draw [->] (G^{14+48+54}_{0}) -- (G^{14+24+54}_{0});
  \draw [->] (G^{14+16+54}_{2}) -- (G^{14+16+18}_{0});
  \draw [->] (G^{14+24+54}_{0}) -- (G^{14+18+24}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_6.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{16+26+54}_{2}) at (21.5bp,43.5bp) [] {$G^{16,26,54}_{2}$};
  \node (G^{18+24+26}_{0}) at (143.5bp,2.5bp) [] {$G^{18,24,26}_{0}$};
  \node (G^{24+26+54}_{0}) at (265.5bp,43.5bp) [] {$G^{24,26,54}_{0}$};
  \node (G^{24+26+54}_{2}) at (143.5bp,43.5bp) [] {$G^{24,26,54}_{2}$};
  \node (G^{16+26+54}_{0}) at (204.5bp,43.5bp) [] {$G^{16,26,54}_{0}$};
  \node (G^{26+48+54}_{2}) at (204.5bp,84.5bp) [] {$G^{26,48,54}_{2}$};
  \node (G^{26+48+54}_{0}) at (82.5bp,84.5bp) [] {$G^{26,48,54}_{0}$};
  \node (G^{16+18+26}_{0}) at (82.5bp,2.5bp) [] {$G^{16,18,26}_{0}$};
  \node (G^{18+26+48}_{0}) at (82.5bp,43.5bp) [] {$G^{18,26,48}_{0}$};
  \draw [->] (G^{24+26+54}_{0}) -- (G^{18+24+26}_{0});
  \draw [->] (G^{18+26+48}_{0}) -- (G^{16+18+26}_{0});
  \draw [->] (G^{26+48+54}_{0}) -- (G^{24+26+54}_{2});
  \draw [->] (G^{26+48+54}_{0}) -- (G^{18+26+48}_{0});
  \draw [->] (G^{26+48+54}_{0}) -- (G^{16+26+54}_{2});
  \draw [->] (G^{24+26+54}_{2}) -- (G^{18+24+26}_{0});
  \draw [->] (G^{26+48+54}_{2}) -- (G^{16+26+54}_{0});
  \draw [->] (G^{26+48+54}_{2}) -- (G^{18+26+48}_{0});
  \draw [->] (G^{26+48+54}_{2}) -- (G^{24+26+54}_{0});
  \draw [->] (G^{18+26+48}_{0}) -- (G^{18+24+26}_{0});
  \draw [->] (G^{16+26+54}_{0}) -- (G^{16+18+26}_{0});
  \draw [->] (G^{16+26+54}_{2}) -- (G^{16+18+26}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_7.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{18+54+54}_{0}) at (82.5bp,84.5bp) [] {$G^{18,54,54}_{0}$};
  \node (G^{18+54+54}_{2}) at (204.5bp,84.5bp) [] {$G^{18,54,54}_{2}$};
  \node (G^{6+54+54}_{2}) at (204.5bp,43.5bp) [] {$G^{6,54,54}_{2}$};
  \node (G^{6+54+54}_{8}) at (82.5bp,43.5bp) [] {$G^{6,54,54}_{8}$};
  \node (G^{54+54+54}_{0}) at (82.5bp,125.5bp) [] {$G^{54,54,54}_{0}$};
  \node (G^{18+18+54}_{0}) at (143.5bp,43.5bp) [] {$G^{18,18,54}_{0}$};
  \node (G^{18+18+18}_{0}) at (143.5bp,2.5bp) [] {$G^{18,18,18}_{0}$};
  \node (G^{6+54+54}_{0}) at (21.5bp,43.5bp) [] {$G^{6,54,54}_{0}$};
  \node (G^{18+54+54}_{8}) at (143.5bp,84.5bp) [] {$G^{18,54,54}_{8}$};
  \node (G^{54+54+54}_{2}) at (143.5bp,125.5bp) [] {$G^{54,54,54}_{2}$};
  \draw [->] (G^{18+18+54}_{0}) -- (G^{18+18+18}_{0});
  \draw [->] (G^{18+54+54}_{0}) -- (G^{6+54+54}_{0});
  \draw [->] (G^{54+54+54}_{2}) -- (G^{18+54+54}_{8});
  \draw [->] (G^{18+54+54}_{8}) -- (G^{18+18+54}_{0});
  \draw [->] (G^{18+54+54}_{8}) -- (G^{18+18+54}_{0});
  \draw [->] (G^{18+54+54}_{2}) -- (G^{18+18+54}_{0});
  \draw [->] (G^{18+54+54}_{2}) -- (G^{18+18+54}_{0});
  \draw [->] (G^{18+54+54}_{2}) -- (G^{6+54+54}_{2});
  \draw [->] (G^{54+54+54}_{2}) -- (G^{18+54+54}_{2});
  \draw [->] (G^{18+54+54}_{0}) -- (G^{18+18+54}_{0});
  \draw [->] (G^{18+54+54}_{0}) -- (G^{18+18+54}_{0});
  \draw [->] (G^{18+54+54}_{8}) -- (G^{6+54+54}_{8});
  \draw [->] (G^{54+54+54}_{2}) -- (G^{18+54+54}_{0});
  \draw [->] (G^{54+54+54}_{0}) -- (G^{18+54+54}_{0});
  \draw [->] (G^{54+54+54}_{0}) -- (G^{18+54+54}_{0});
  \draw [->] (G^{54+54+54}_{0}) -- (G^{18+54+54}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_8.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{24+40+40}_{0}) at (82.5bp,43.5bp) [] {$G^{24,40,40}_{0}$};
  \node (G^{8+40+40}_{0}) at (127.5bp,2.5bp) [] {$G^{8,40,40}_{0}$};
  \node (G^{6+40+40}_{0}) at (51.5bp,2.5bp) [] {$G^{6,40,40}_{0}$};
  \node (G^{18+40+40}_{0}) at (21.5bp,43.5bp) [] {$G^{18,40,40}_{0}$};
  \node (G^{40+40+48}_{0}) at (112.5bp,84.5bp) [] {$G^{40,40,48}_{0}$};
  \node (G^{40+40+54}_{0}) at (21.5bp,84.5bp) [] {$G^{40,40,54}_{0}$};
  \node (G^{16+40+40}_{0}) at (143.5bp,43.5bp) [] {$G^{16,40,40}_{0}$};
  \draw [->] (G^{24+40+40}_{0}) -- (G^{8+40+40}_{0});
  \draw [->] (G^{16+40+40}_{0}) -- (G^{8+40+40}_{0});
  \draw [->] (G^{40+40+48}_{0}) -- (G^{24+40+40}_{0});
  \draw [->] (G^{40+40+54}_{0}) -- (G^{18+40+40}_{0});
  \draw [->] (G^{18+40+40}_{0}) -- (G^{6+40+40}_{0});
  \draw [->] (G^{24+40+40}_{0}) -- (G^{6+40+40}_{0});
  \draw [->] (G^{40+40+48}_{0}) -- (G^{16+40+40}_{0});
%
\end{tikzpicture}


==> morphisms/morphisms_9.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (G^{40+48+48}_{0}) at (112.5bp,84.5bp) [] {$G^{40,48,48}_{0}$};
  \node (G^{16+24+40}_{0}) at (143.5bp,2.5bp) [] {$G^{16,24,40}_{0}$};
  \node (G^{6+40+48}_{0}) at (204.5bp,2.5bp) [] {$G^{6,40,48}_{0}$};
  \node (G^{8+40+48}_{0}) at (82.5bp,2.5bp) [] {$G^{8,40,48}_{0}$};
  \node (G^{16+16+40}_{0}) at (21.5bp,2.5bp) [] {$G^{16,16,40}_{0}$};
  \node (G^{16+40+48}_{0}) at (82.5bp,43.5bp) [] {$G^{16,40,48}_{0}$};
  \node (G^{24+24+40}_{0}) at (265.5bp,2.5bp) [] {$G^{24,24,40}_{0}$};
  \node (G^{24+40+48}_{0}) at (143.5bp,43.5bp) [] {$G^{24,40,48}_{0}$};
  \draw [->] (G^{24+40+48}_{0}) -- (G^{16+24+40}_{0});
  \draw [->] (G^{24+40+48}_{0}) -- (G^{8+40+48}_{0});
  \draw [->] (G^{40+48+48}_{0}) -- (G^{16+40+48}_{0});
  \draw [->] (G^{40+48+48}_{0}) -- (G^{16+40+48}_{0});
  \draw [->] (G^{24+40+48}_{0}) -- (G^{6+40+48}_{0});
  \draw [->] (G^{24+40+48}_{0}) -- (G^{24+24+40}_{0});
  \draw [->] (G^{16+40+48}_{0}) -- (G^{8+40+48}_{0});
  \draw [->] (G^{16+40+48}_{0}) -- (G^{16+24+40}_{0});
  \draw [->] (G^{40+48+48}_{0}) -- (G^{24+40+48}_{0});
  \draw [->] (G^{40+48+48}_{0}) -- (G^{24+40+48}_{0});
  \draw [->] (G^{16+40+48}_{0}) -- (G^{16+16+40}_{0});
%
\end{tikzpicture}

